Pants decompositions of random surfaces

Our goal is to show, in two different contexts, that "random" surfaces have large pants decompositions. First we show that there are hyperbolic surfaces of genus $g$ for which any pants decomposition requires curves of total length at least $g^{7/6 - \epsilon}$. Moreover, we prove that this bound holds for most metrics in the moduli space of hyperbolic metrics equipped with the Weil-Petersson volume form. We then consider surfaces obtained by randomly gluing euclidean triangles (with unit side length) together and show that these surfaces have the same property.

==> strandCluster.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strandCluster.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{581.64335938pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.33189671)%
    \put(0,0){\includegraphics[width=\unitlength]{strandCluster.pdf}}%
    \put(0.36792305,0.29793748){\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.45319868,0.09162549){\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.55085302,0.06961888){\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.64300571,0.18515359){\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.76129125,0.27868169){\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.77366997,0.02285482){\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.88645386,0.0723697){\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.99648692,0.13976495){\makebox(0,0)[lb]{\smash{$D$}}}%
  \end{picture}%
\endgroup

